Periodic points in towers of finite fields for polynomials associated to algebraic groups

We find the limiting proportion of periodic points in towers of finite fields for polynomial maps associated to algebraic groups, namely pure power maps z^d and Chebyshev polynomials.

==> (inline-0) <==
\begin{tikzpicture}

\path 
	(-.4,2)node[color=red](0){$\bullet$};
\draw[->,loop][color=red](0)to(0);

\path 
	(2.7,5)node[color=red](2){$\bullet$}
	(2.7+2.2*.9,5+2.2*.43)node(21){$\bullet$}
	(2.7+2.5,5)node(22){$\bullet$}
	(2.7+2.2*.9,5-2.2*.43)node(23){$\bullet$}
	(2.7+2.2*.62, 5-2.2*.78)node(24){$\bullet$}
	(2.7+2.2*.22,5-2.2*.97)node(25){$\bullet$}
	(2.7-2.2*.9,5+2.2*.43)node(26){$\bullet$}
	(2.7-2.5,5)node(27){$\bullet$}
	(2.7-2.2*.9,5-2.2*.43)node(28){$\bullet$}
	(2.7-2.2*.62,5-2.2*.78)node(29){$\bullet$}
	(2.7-2.2*.22,5-2.2*.97)node(20){$\bullet$}
	%%%%
	(2.7+2.2*.9 +.97/2.25,5+2.2*.43+.26/2.25)node(210){$\bullet$}
	(2.7+2.2*.9 +.71/2.25,5+2.2*.43+.71/2.25)node(211){$\bullet$}
	(2.7+2.2*.9 -.97/2.25,5+2.2*.43+.26/2.25)node(212){$\bullet$}
	(2.7+2.2*.9 +.97/2.25,5+2.2*.43-.26/2.25)node(213){$\bullet$}
	%(2.7+2.2*.9 -.97/2.25,5+2.2*.43-.26/2.25)node(214){$e$}
	(2.7+2.2*.9 -.71/2.25,5+2.2*.43+.71/2.25)node(215){$\bullet$}
	(2.7+2.2*.9 +.71/2.25,5+2.2*.43-.71/2.25)node(216){$\bullet$}
	(2.7+2.2*.9 -.71/2.25,5+2.2*.43-.71/2.25)node(217){$\bullet$}
	(2.7+2.2*.9+.26/2.25,5+2.2*.43+.97/2.25)node(218){$\bullet$}
	(2.7+2.2*.9-.26/2.25,5+2.2*.43+.97/2.25)node(219){$\bullet$}
	(2.7+2.2*.9+.26/2.25,5+2.2*.43-.97/2.25)node(21a){$\bullet$}
	(2.7+2.2*.9-.26/2.25,5+2.2*.43-.97/2.25)node(21b){$\bullet$}
	%%%%
	(2.7+2.5 +.97/2.25,5 +.26/2.25)node(220){$\bullet$}
	(2.7+2.5 +.71/2.25,5 +.71/2.25)node(221){$\bullet$}
	(2.7+2.5 -.97/2.25,5 +.26/2.25)node(222){$\bullet$}
	(2.7+2.5 +.97/2.25,5 -.26/2.25)node(223){$\bullet$}
	%(2.7+2.5 -.97/2.25,5 -.26/2.25)node(224){$e$}
	(2.7+2.5 -.71/2.25,5 +.71/2.25)node(225){$\bullet$}
	(2.7+2.5 +.71/2.25,5 -.71/2.25)node(226){$\bullet$}
	(2.7+2.5 -.71/2.25,5 -.71/2.25)node(227){$\bullet$}
	(2.7+2.5+.26/2.25,5 +.97/2.25)node(228){$\bullet$}
	(2.7+2.5-.26/2.25,5 +.97/2.25)node(229){$\bullet$}
	(2.7+2.5+.26/2.25,5 -.97/2.25)node(22a){$\bullet$}
	(2.7+2.5-.26/2.25,5 -.97/2.25)node(22b){$\bullet$}
	%%%%
	(2.7+2.2*.9 +.97/2.25,5-2.2*.43+.26/2.25)node(230){$\bullet$}
	(2.7+2.2*.9 +.71/2.25,5-2.2*.43+.71/2.25)node(231){$\bullet$}
	%(2.7+2.2*.9 -.97/2.25,5-2.2*.43+.26/2.25)node(232){$c$}
	(2.7+2.2*.9 +.97/2.25,5-2.2*.43-.26/2.25)node(233){$\bullet$}
	(2.7+2.2*.9 -.97/2.25,5-2.2*.43-.26/2.25)node(234){$\bullet$}
	(2.7+2.2*.9 -.71/2.25,5-2.2*.43+.71/2.25)node(235){$\bullet$}
	(2.7+2.2*.9 +.71/2.25,5-2.2*.43-.71/2.25)node(236){$\bullet$}
	(2.7+2.2*.9 -.71/2.25,5-2.2*.43-.71/2.25)node(237){$\bullet$}
	(2.7+2.2*.9+.26/2.25,5-2.2*.43+.97/2.25)node(238){$\bullet$}
	(2.7+2.2*.9-.26/2.25,5-2.2*.43+.97/2.25)node(239){$\bullet$}
	(2.7+2.2*.9+.26/2.25,5-2.2*.43-.97/2.25)node(23a){$\bullet$}
	(2.7+2.2*.9-.26/2.25,5-2.2*.43-.97/2.25)node(23b){$\bullet$}
	%%%%
	(2.7+2.2*.62 +.97/2.25,5-2.2*.78+.26/2.25)node(240){$\bullet$}
	(2.7+2.2*.62 +.71/2.25,5-2.2*.78+.71/2.25)node(241){$\bullet$}
	(2.7+2.2*.62 -.97/2.25,5-2.2*.78+.26/2.25)node(242){$\bullet$}
	(2.7+2.2*.62 +.97/2.25,5-2.2*.78-.26/2.25)node(243){$\bullet$}
	(2.7+2.2*.62 -.97/2.25,5-2.2*.78-.26/2.25)node(244){$\bullet$}
	%(2.7+2.2*.62 -.71/2.25,5-2.2*.78+.71/2.25)node(245){$f$}
	(2.7+2.2*.62 +.71/2.25,5-2.2*.78-.71/2.25)node(246){$\bullet$}
	(2.7+2.2*.62 -.71/2.25,5-2.2*.78-.71/2.25)node(247){$\bullet$}
	(2.7+2.2*.62+.26/2.25,5-2.2*.78+.97/2.25)node(248){$\bullet$}
	(2.7+2.2*.62-.26/2.25,5-2.2*.78+.97/2.25)node(249){$\bullet$}
	(2.7+2.2*.62+.26/2.25,5-2.2*.78-.97/2.25)node(24a){$\bullet$}
	(2.7+2.2*.62-.26/2.25,5-2.2*.78-.97/2.25)node(24b){$\bullet$}
	%%%%
	(2.7+2.2*.22 +.97/2.25,5-2.2*.97+.26/2.25)node(250){$\bullet$}
	(2.7+2.2*.22 +.71/2.25,5-2.2*.97+.71/2.25)node(251){$\bullet$}
	(2.7+2.2*.22 -.97/2.25,5-2.2*.97+.26/2.25)node(252){$\bullet$}
	(2.7+2.2*.22 +.97/2.25,5-2.2*.97-.26/2.25)node(253){$\bullet$}
	(2.7+2.2*.22 -.97/2.25,5-2.2*.97-.26/2.25)node(254){$\bullet$}
	(2.7+2.2*.22 -.71/2.25,5-2.2*.97+.71/2.25)node(255){$\bullet$}
	(2.7+2.2*.22 +.71/2.25,5-2.2*.97-.71/2.25)node(256){$\bullet$}
	(2.7+2.2*.22 -.71/2.25,5-2.2*.97-.71/2.25)node(257){$\bullet$}
	(2.7+2.2*.22+.26/2.25,5-2.2*.97+.97/2.25)node(258){$\bullet$}
	%(2.7+2.2*.22-.26/2.25,5-2.2*.97+.97/2.25)node(259){$j$}
	(2.7+2.2*.22+.26/2.25,5-2.2*.97-.97/2.25)node(25a){$\bullet$}
	(2.7+2.2*.22-.26/2.25,5-2.2*.97-.97/2.25)node(25b){$\bullet$}
	%%%%
	(2.7-2.2*.9 +.97/2.25,5+2.2*.43+.26/2.25)node(260){$\bullet$}
	(2.7-2.2*.9 +.71/2.25,5+2.2*.43+.71/2.25)node(261){$\bullet$}
	(2.7-2.2*.9 -.97/2.25,5+2.2*.43+.26/2.25)node(262){$\bullet$}
	%(2.7-2.2*.9 +.97/2.25,5+2.2*.43-.26/2.25)node(263){$d$}
	(2.7-2.2*.9 -.97/2.25,5+2.2*.43-.26/2.25)node(264){$\bullet$}
	(2.7-2.2*.9 -.71/2.25,5+2.2*.43+.71/2.25)node(265){$\bullet$}
	(2.7-2.2*.9 +.71/2.25,5+2.2*.43-.71/2.25)node(266){$\bullet$}
	(2.7-2.2*.9 -.71/2.25,5+2.2*.43-.71/2.25)node(267){$\bullet$}
	(2.7-2.2*.9+.26/2.25,5+2.2*.43+.97/2.25)node(268){$\bullet$}
	(2.7-2.2*.9-.26/2.25,5+2.2*.43+.97/2.25)node(269){$\bullet$}
	(2.7-2.2*.9+.26/2.25,5+2.2*.43-.97/2.25)node(26a){$\bullet$}
	(2.7-2.2*.9-.26/2.25,5+2.2*.43-.97/2.25)node(26b){$\bullet$}
	%%%%%
	(2.7-2.5 +.97/2.25,5 +.26/2.25)node(270){$\bullet$}
	(2.7-2.5 +.71/2.25,5 +.71/2.25)node(271){$\bullet$}
	(2.7-2.5 -.97/2.25,5 +.26/2.25)node(272){$\bullet$}
	%(2.7-2.5 +.97/2.25,5 -.26/2.25)node(273){$d$}
	(2.7-2.5 -.97/2.25,5 -.26/2.25)node(274){$\bullet$}
	(2.7-2.5 -.71/2.25,5 +.71/2.25)node(275){$\bullet$}
	(2.7-2.5 +.71/2.25,5 -.71/2.25)node(276){$\bullet$}
	(2.7-2.5 -.71/2.25,5 -.71/2.25)node(277){$\bullet$}
	(2.7-2.5+.26/2.25,5 +.97/2.25)node(278){$\bullet$}
	(2.7-2.5-.26/2.25,5 +.97/2.25)node(279){$\bullet$}
	(2.7-2.5+.26/2.25,5 -.97/2.25)node(27a){$\bullet$}
	(2.7-2.5-.26/2.25,5 -.97/2.25)node(27b){$\bullet$}
	%%%%
	%(2.7-2.2*.9 +.97/2.25,5-2.2*.43+.26/2.25)node(280){$a$}
	(2.7-2.2*.9 +.71/2.25,5-2.2*.43+.71/2.25)node(281){$\bullet$}
	(2.7-2.2*.9 -.97/2.25,5-2.2*.43+.26/2.25)node(282){$\bullet$}
	(2.7-2.2*.9 +.97/2.25,5-2.2*.43-.26/2.25)node(283){$\bullet$}
	(2.7-2.2*.9 -.97/2.25,5-2.2*.43-.26/2.25)node(284){$\bullet$}
	(2.7-2.2*.9 -.71/2.25,5-2.2*.43+.71/2.25)node(285){$\bullet$}
	(2.7-2.2*.9 +.71/2.25,5-2.2*.43-.71/2.25)node(286){$\bullet$}
	(2.7-2.2*.9 -.71/2.25,5-2.2*.43-.71/2.25)node(287){$\bullet$}
	(2.7-2.2*.9+.26/2.25,5-2.2*.43+.97/2.25)node(288){$\bullet$}
	(2.7-2.2*.9-.26/2.25,5-2.2*.43+.97/2.25)node(289){$\bullet$}
	(2.7-2.2*.9+.26/2.25,5-2.2*.43-.97/2.25)node(28a){$\bullet$}
	(2.7-2.2*.9-.26/2.25,5-2.2*.43-.97/2.25)node(28b){$\bullet$}
	%%%%
	(2.7-2.2*.62 +.97/2.25,5-2.2*.78+.26/2.25)node(290){$\bullet$}
	%(2.7-2.2*.62 +.71/2.25,5-2.2*.78+.71/2.25)node(291){$b$}
	(2.7-2.2*.62 -.97/2.25,5-2.2*.78+.26/2.25)node(292){$\bullet$}
	(2.7-2.2*.62 +.97/2.25,5-2.2*.78-.26/2.25)node(293){$\bullet$}
	(2.7-2.2*.62 -.97/2.25,5-2.2*.78-.26/2.25)node(294){$\bullet$}
	(2.7-2.2*.62 -.71/2.25,5-2.2*.78+.71/2.25)node(295){$\bullet$}
	(2.7-2.2*.62 +.71/2.25,5-2.2*.78-.71/2.25)node(296){$\bullet$}
	(2.7-2.2*.62 -.71/2.25,5-2.2*.78-.71/2.25)node(297){$\bullet$}
	(2.7-2.2*.62+.26/2.25,5-2.2*.78+.97/2.25)node(298){$\bullet$}
	(2.7-2.2*.62-.26/2.25,5-2.2*.78+.97/2.25)node(299){$\bullet$}
	(2.7-2.2*.62+.26/2.25,5-2.2*.78-.97/2.25)node(29a){$\bullet$}
	(2.7-2.2*.62-.26/2.25,5-2.2*.78-.97/2.25)node(29b){$\bullet$}
	%%%%
	(2.7-2.2*.22 +.97/2.25,5-2.2*.97+.26/2.25)node(200){$\bullet$}
	(2.7-2.2*.22 +.71/2.25,5-2.2*.97+.71/2.25)node(201){$\bullet$}
	(2.7-2.2*.22 -.97/2.25,5-2.2*.97+.26/2.25)node(202){$\bullet$}
	(2.7-2.2*.22 +.97/2.25,5-2.2*.97-.26/2.25)node(203){$\bullet$}
	(2.7-2.2*.22 -.97/2.25,5-2.2*.97-.26/2.25)node(204){$\bullet$}
	(2.7-2.2*.22 -.71/2.25,5-2.2*.97+.71/2.25)node(205){$\bullet$}
	(2.7-2.2*.22 +.71/2.25,5-2.2*.97-.71/2.25)node(206){$\bullet$}
	(2.7-2.2*.22 -.71/2.25,5-2.2*.97-.71/2.25)node(207){$\bullet$}
	%(2.7-2.2*.22+.26/2.25,5-2.2*.97+.97/2.25)node(208){$i$}
	(2.7-2.2*.22-.26/2.25,5-2.2*.97+.97/2.25)node(209){$\bullet$}
	(2.7-2.2*.22+.26/2.25,5-2.2*.97-.97/2.25)node(20a){$\bullet$}
	(2.7-2.2*.22-.26/2.25,5-2.2*.97-.97/2.25)node(20b){$\bullet$};
\draw[->,loop][color=red](2)to(2);
\da(21)to(2);
\da(22)to(2);
\da(23)to(2);
\da(24)to(2);
\da(25)to(2);
\da(26)to(2);
\da(27)to(2);
\da(28)to(2);
\da(29)to(2);
\da(20)to(2);
%%%%
\da(21)to(210);
\da(21)to(211);
\da(21)to(212);
\da(21)to(213);
%\da(21)to(214);
\da(21)to(215);
\da(21)to(216);
\da(21)to(217);
\da(21)to(218);
\da(21)to(219);
\da(21)to(21a);
\da(21)to(21b);
%%%%
\da(22)to(220);
\da(22)to(221);
\da(22)to(222);
\da(22)to(223);
%\da(22)to(224);
\da(22)to(225);
\da(22)to(226);
\da(22)to(227);
\da(22)to(228);
\da(22)to(229);
\da(22)to(22a);
\da(22)to(22b);
%%%%
\da(23)to(230);
\da(23)to(231);
%\da(23)to(232);
\da(23)to(233);
\da(23)to(234);
\da(23)to(235);
\da(23)to(236);
\da(23)to(237);
\da(23)to(238);
\da(23)to(239);
\da(23)to(23a);
\da(23)to(23b);
%%%%
\da(24)to(240);
\da(24)to(241);
\da(24)to(242);
\da(24)to(243);
\da(24)to(244);
%\da(24)to(245);
\da(24)to(246);
\da(24)to(247);
\da(24)to(248);
\da(24)to(249);
\da(24)to(24a);
\da(24)to(24b);
%%%%
\da(25)to(250);
\da(25)to(251);
\da(25)to(252);
\da(25)to(253);
\da(25)to(254);
\da(25)to(255);
\da(25)to(256);
\da(25)to(257);
\da(25)to(258);
%\da(25)to(259);
\da(25)to(25a);
\da(25)to(25b);
%%%%
\da(26)to(260);
\da(26)to(261);
\da(26)to(262);
%\da(26)to(263);
\da(26)to(264);
\da(26)to(265);
\da(26)to(266);
\da(26)to(267);
\da(26)to(268);
\da(26)to(269);
\da(26)to(26a);
\da(26)to(26b);
%%%%
\da(27)to(270);
\da(27)to(271);
\da(27)to(272);
%\da(27)to(273);
\da(27)to(274);
\da(27)to(275);
\da(27)to(276);
\da(27)to(277);
\da(27)to(278);
\da(27)to(279);
\da(27)to(27a);
\da(27)to(27b);
%%%%
%\da(28)to(280);
\da(28)to(281);
\da(28)to(282);
\da(28)to(283);
\da(28)to(284);
\da(28)to(285);
\da(28)to(286);
\da(28)to(287);
\da(28)to(288);
\da(28)to(289);
\da(28)to(28a);
\da(28)to(28b);
%%%%
\da(29)to(290);
%\da(29)to(291);
\da(29)to(292);
\da(29)to(293);
\da(29)to(294);
\da(29)to(295);
\da(29)to(296);
\da(29)to(297);
\da(29)to(298);
\da(29)to(299);
\da(29)to(29a);
\da(29)to(29b);
%%%%
\da(20)to(200);
\da(20)to(201);
\da(20)to(202);
\da(20)to(203);
\da(20)to(204);
\da(20)to(205);
\da(20)to(206);
\da(20)to(207);
%\da(20)to(208);
\da(20)to(209);
\da(20)to(20a);
\da(20)to(20b);

\path 
	(-3.5,5)node[color=red](1){$\bullet$}
	(-3.5+2.2*.9,5+2.2*.43)node(11){$\bullet$}
	(-3.5+2.5,5)node(12){$\bullet$}
	(-3.5+2.2*.9,5-2.2*.43)node(13){$\bullet$}
	(-3.5+2.2*.62,5-2.2*.78)node(14){$\bullet$}
	(-3.5+2.2*.22,5-2.2*.97)node(15){$\bullet$}
	(-3.5-2.2*.9,5+2.2*.43)node(16){$\bullet$}
	(-3.5-2.5,5)node(17){$\bullet$}
	(-3.5-2.2*.9,5-2.2*.43)node(18){$\bullet$}
	(-3.5-2.2*.62,5-2.2*.78)node(19){$\bullet$}
	(-3.5-2.2*.22,5-2.2*.97)node(10){$\bullet$}
	%%%%
	(-3.5+2.2*.9 +.97/2.25,5+2.2*.43+.26/2.25)node(110){$\bullet$}
	(-3.5+2.2*.9 +.71/2.25,5+2.2*.43+.71/2.25)node(111){$\bullet$}
	(-3.5+2.2*.9 -.97/2.25,5+2.2*.43+.26/2.25)node(112){$\bullet$}
	(-3.5+2.2*.9 +.97/2.25,5+2.2*.43-.26/2.25)node(113){$\bullet$}
	%(-3.5+2.2*.9 -.97/2.25,5+2.2*.43-.26/2.25)node(114){$e$}
	(-3.5+2.2*.9 -.71/2.25,5+2.2*.43+.71/2.25)node(115){$\bullet$}
	(-3.5+2.2*.9 +.71/2.25,5+2.2*.43-.71/2.25)node(116){$\bullet$}
	(-3.5+2.2*.9 -.71/2.25,5+2.2*.43-.71/2.25)node(117){$\bullet$}
	(-3.5+2.2*.9+.26/2.25,5+2.2*.43+.97/2.25)node(118){$\bullet$}
	(-3.5+2.2*.9-.26/2.25,5+2.2*.43+.97/2.25)node(119){$\bullet$}
	(-3.5+2.2*.9+.26/2.25,5+2.2*.43-.97/2.25)node(11a){$\bullet$}
	(-3.5+2.2*.9-.26/2.25,5+2.2*.43-.97/2.25)node(11b){$\bullet$}
	%%%%
	(-3.5+2.5 +.97/2.25,5 +.26/2.25)node(120){$\bullet$}
	(-3.5+2.5 +.71/2.25,5 +.71/2.25)node(121){$\bullet$}
	(-3.5+2.5 -.97/2.25,5 +.26/2.25)node(122){$\bullet$}
	(-3.5+2.5 +.97/2.25,5 -.26/2.25)node(123){$\bullet$}
	%(-3.5+2.5 -.97/2.25,5 -.26/2.25)node(124){$e$}
	(-3.5+2.5 -.71/2.25,5 +.71/2.25)node(125){$\bullet$}
	(-3.5+2.5 +.71/2.25,5 -.71/2.25)node(126){$\bullet$}
	(-3.5+2.5 -.71/2.25,5 -.71/2.25)node(127){$\bullet$}
	(-3.5+2.5+.26/2.25,5 +.97/2.25)node(128){$\bullet$}
	(-3.5+2.5-.26/2.25,5 +.97/2.25)node(129){$\bullet$}
	(-3.5+2.5+.26/2.25,5 -.97/2.25)node(12a){$\bullet$}
	(-3.5+2.5-.26/2.25,5 -.97/2.25)node(12b){$\bullet$}
	%%%%
	(-3.5+2.2*.9 +.97/2.25,5-2.2*.43+.26/2.25)node(130){$\bullet$}
	(-3.5+2.2*.9 +.71/2.25,5-2.2*.43+.71/2.25)node(131){$\bullet$}
	%(2.7+2.2*.9 -.97/2.25,5-2.2*.43+.26/2.25)node(132){$c$}
	(-3.5+2.2*.9 +.97/2.25,5-2.2*.43-.26/2.25)node(133){$\bullet$}
	(-3.5+2.2*.9 -.97/2.25,5-2.2*.43-.26/2.25)node(134){$\bullet$}
	(-3.5+2.2*.9 -.71/2.25,5-2.2*.43+.71/2.25)node(135){$\bullet$}
	(-3.5+2.2*.9 +.71/2.25,5-2.2*.43-.71/2.25)node(136){$\bullet$}
	(-3.5+2.2*.9 -.71/2.25,5-2.2*.43-.71/2.25)node(137){$\bullet$}
	(-3.5+2.2*.9+.26/2.25,5-2.2*.43+.97/2.25)node(138){$\bullet$}
	(-3.5+2.2*.9-.26/2.25,5-2.2*.43+.97/2.25)node(139){$\bullet$}
	(-3.5+2.2*.9+.26/2.25,5-2.2*.43-.97/2.25)node(13a){$\bullet$}
	(-3.5+2.2*.9-.26/2.25,5-2.2*.43-.97/2.25)node(13b){$\bullet$}
	%%%%
	(-3.5+2.2*.62 +.97/2.25,5-2.2*.78+.26/2.25)node(140){$\bullet$}
	(-3.5+2.2*.62 +.71/2.25,5-2.2*.78+.71/2.25)node(141){$\bullet$}
	(-3.5+2.2*.62 -.97/2.25,5-2.2*.78+.26/2.25)node(142){$\bullet$}
	(-3.5+2.2*.62 +.97/2.25,5-2.2*.78-.26/2.25)node(143){$\bullet$}
	(-3.5+2.2*.62 -.97/2.25,5-2.2*.78-.26/2.25)node(144){$\bullet$}
	%(-3.5+2.2*.62 -.71/2.25,5-2.2*.78+.71/2.25)node(145){$f$}
	(-3.5+2.2*.62 +.71/2.25,5-2.2*.78-.71/2.25)node(146){$\bullet$}
	(-3.5+2.2*.62 -.71/2.25,5-2.2*.78-.71/2.25)node(147){$\bullet$}
	(-3.5+2.2*.62+.26/2.25,5-2.2*.78+.97/2.25)node(148){$\bullet$}
	(-3.5+2.2*.62-.26/2.25,5-2.2*.78+.97/2.25)node(149){$\bullet$}
	(-3.5+2.2*.62+.26/2.25,5-2.2*.78-.97/2.25)node(14a){$\bullet$}
	(-3.5+2.2*.62-.26/2.25,5-2.2*.78-.97/2.25)node(14b){$\bullet$}
	%%%%
	(-3.5+2.2*.22 +.97/2.25,5-2.2*.97+.26/2.25)node(150){$\bullet$}
	(-3.5+2.2*.22 +.71/2.25,5-2.2*.97+.71/2.25)node(151){$\bullet$}
	(-3.5+2.2*.22 -.97/2.25,5-2.2*.97+.26/2.25)node(152){$\bullet$}
	(-3.5+2.2*.22 +.97/2.25,5-2.2*.97-.26/2.25)node(153){$\bullet$}
	(-3.5+2.2*.22 -.97/2.25,5-2.2*.97-.26/2.25)node(154){$\bullet$}
	(-3.5+2.2*.22 -.71/2.25,5-2.2*.97+.71/2.25)node(155){$\bullet$}
	(-3.5+2.2*.22 +.71/2.25,5-2.2*.97-.71/2.25)node(156){$\bullet$}
	(-3.5+2.2*.22 -.71/2.25,5-2.2*.97-.71/2.25)node(157){$\bullet$}
	(-3.5+2.2*.22+.26/2.25,5-2.2*.97+.97/2.25)node(158){$\bullet$}
	%(-3.5+2.2*.22-.26/2.25,5-2.2*.97+.97/2.25)node(159){$j$}
	(-3.5+2.2*.22+.26/2.25,5-2.2*.97-.97/2.25)node(15a){$\bullet$}
	(-3.5+2.2*.22-.26/2.25,5-2.2*.97-.97/2.25)node(15b){$\bullet$}
	%%%%
	(-3.5-2.2*.9 +.97/2.25,5+2.2*.43+.26/2.25)node(160){$\bullet$}
	(-3.5-2.2*.9 +.71/2.25,5+2.2*.43+.71/2.25)node(161){$\bullet$}
	(-3.5-2.2*.9 -.97/2.25,5+2.2*.43+.26/2.25)node(162){$\bullet$}
	%(-3.5-2.2*.9 +.97/2.25,5+2.2*.43-.26/2.25)node(163){$d$}
	(-3.5-2.2*.9 -.97/2.25,5+2.2*.43-.26/2.25)node(164){$\bullet$}
	(-3.5-2.2*.9 -.71/2.25,5+2.2*.43+.71/2.25)node(165){$\bullet$}
	(-3.5-2.2*.9 +.71/2.25,5+2.2*.43-.71/2.25)node(166){$\bullet$}
	(-3.5-2.2*.9 -.71/2.25,5+2.2*.43-.71/2.25)node(167){$\bullet$}
	(-3.5-2.2*.9+.26/2.25,5+2.2*.43+.97/2.25)node(168){$\bullet$}
	(-3.5-2.2*.9-.26/2.25,5+2.2*.43+.97/2.25)node(169){$\bullet$}
	(-3.5-2.2*.9+.26/2.25,5+2.2*.43-.97/2.25)node(16a){$\bullet$}
	(-3.5-2.2*.9-.26/2.25,5+2.2*.43-.97/2.25)node(16b){$\bullet$}
	%%%%%
	(-3.5-2.5 +.97/2.25,5 +.26/2.25)node(170){$\bullet$}
	(-3.5-2.5 +.71/2.25,5 +.71/2.25)node(171){$\bullet$}
	(-3.5-2.5 -.97/2.25,5 +.26/2.25)node(172){$\bullet$}
	%(-3.5-2.5 +.97/2.25,5 -.26/2.25)node(173){$d$}
	(-3.5-2.5 -.97/2.25,5 -.26/2.25)node(174){$\bullet$}
	(-3.5-2.5 -.71/2.25,5 +.71/2.25)node(175){$\bullet$}
	(-3.5-2.5 +.71/2.25,5 -.71/2.25)node(176){$\bullet$}
	(-3.5-2.5 -.71/2.25,5 -.71/2.25)node(177){$\bullet$}
	(-3.5-2.5+.26/2.25,5 +.97/2.25)node(178){$\bullet$}
	(-3.5-2.5-.26/2.25,5 +.97/2.25)node(179){$\bullet$}
	(-3.5-2.5+.26/2.25,5 -.97/2.25)node(17a){$\bullet$}
	(-3.5-2.5-.26/2.25,5 -.97/2.25)node(17b){$\bullet$}
	%%%%
	%(-3.5-2.2*.9 +.97/2.25,5-2.2*.43+.26/2.25)node(180){$a$}
	(-3.5-2.2*.9 +.71/2.25,5-2.2*.43+.71/2.25)node(181){$\bullet$}
	(-3.5-2.2*.9 -.97/2.25,5-2.2*.43+.26/2.25)node(182){$\bullet$}
	(-3.5-2.2*.9 +.97/2.25,5-2.2*.43-.26/2.25)node(183){$\bullet$}
	(-3.5-2.2*.9 -.97/2.25,5-2.2*.43-.26/2.25)node(184){$\bullet$}
	(-3.5-2.2*.9 -.71/2.25,5-2.2*.43+.71/2.25)node(185){$\bullet$}
	(-3.5-2.2*.9 +.71/2.25,5-2.2*.43-.71/2.25)node(186){$\bullet$}
	(-3.5-2.2*.9 -.71/2.25,5-2.2*.43-.71/2.25)node(187){$\bullet$}
	(-3.5-2.2*.9+.26/2.25,5-2.2*.43+.97/2.25)node(188){$\bullet$}
	(-3.5-2.2*.9-.26/2.25,5-2.2*.43+.97/2.25)node(189){$\bullet$}
	(-3.5-2.2*.9+.26/2.25,5-2.2*.43-.97/2.25)node(18a){$\bullet$}
	(-3.5-2.2*.9-.26/2.25,5-2.2*.43-.97/2.25)node(18b){$\bullet$}
	%%%%
	(-3.5-2.2*.62 +.97/2.25,5-2.2*.78+.26/2.25)node(190){$\bullet$}
	%(-3.5-2.2*.62 +.71/2.25,5-2.2*.78+.71/2.25)node(191){$b$}
	(-3.5-2.2*.62 -.97/2.25,5-2.2*.78+.26/2.25)node(192){$\bullet$}
	(-3.5-2.2*.62 +.97/2.25,5-2.2*.78-.26/2.25)node(193){$\bullet$}
	(-3.5-2.2*.62 -.97/2.25,5-2.2*.78-.26/2.25)node(194){$\bullet$}
	(-3.5-2.2*.62 -.71/2.25,5-2.2*.78+.71/2.25)node(195){$\bullet$}
	(-3.5-2.2*.62 +.71/2.25,5-2.2*.78-.71/2.25)node(196){$\bullet$}
	(-3.5-2.2*.62 -.71/2.25,5-2.2*.78-.71/2.25)node(197){$\bullet$}
	(-3.5-2.2*.62+.26/2.25,5-2.2*.78+.97/2.25)node(198){$\bullet$}
	(-3.5-2.2*.62-.26/2.25,5-2.2*.78+.97/2.25)node(199){$\bullet$}
	(-3.5-2.2*.62+.26/2.25,5-2.2*.78-.97/2.25)node(19a){$\bullet$}
	(-3.5-2.2*.62-.26/2.25,5-2.2*.78-.97/2.25)node(19b){$\bullet$}
	%%%%
	(-3.5-2.2*.22 +.97/2.25,5-2.2*.97+.26/2.25)node(100){$\bullet$}
	(-3.5-2.2*.22 +.71/2.25,5-2.2*.97+.71/2.25)node(101){$\bullet$}
	(-3.5-2.2*.22 -.97/2.25,5-2.2*.97+.26/2.25)node(102){$\bullet$}
	(-3.5-2.2*.22 +.97/2.25,5-2.2*.97-.26/2.25)node(103){$\bullet$}
	(-3.5-2.2*.22 -.97/2.25,5-2.2*.97-.26/2.25)node(104){$\bullet$}
	(-3.5-2.2*.22 -.71/2.25,5-2.2*.97+.71/2.25)node(105){$\bullet$}
	(-3.5-2.2*.22 +.71/2.25,5-2.2*.97-.71/2.25)node(106){$\bullet$}
	(-3.5-2.2*.22 -.71/2.25,5-2.2*.97-.71/2.25)node(107){$\bullet$}
	%(-3.5-2.2*.22+.26/2.25,5-2.2*.97+.97/2.25)node(108){$i$}
	(-3.5-2.2*.22-.26/2.25,5-2.2*.97+.97/2.25)node(109){$\bullet$}
	(-3.5-2.2*.22+.26/2.25,5-2.2*.97-.97/2.25)node(10a){$\bullet$}
	(-3.5-2.2*.22-.26/2.25,5-2.2*.97-.97/2.25)node(10b){$\bullet$};
\draw[->,loop][color=red](1)to(1);
\da(11)to(1);
\da(12)to(1);
\da(13)to(1);
\da(14)to(1);
\da(15)to(1);
\da(16)to(1);
\da(17)to(1);
\da(18)to(1);
\da(19)to(1);
\da(10)to(1);
%%%%
\da(11)to(110);
\da(11)to(111);
\da(11)to(112);
\da(11)to(113);
%\da(11)to(114);
\da(11)to(115);
\da(11)to(116);
\da(11)to(117);
\da(11)to(118);
\da(11)to(119);
\da(11)to(11a);
\da(11)to(11b);
%%%%
\da(12)to(120);
\da(12)to(121);
\da(12)to(122);
\da(12)to(123);
%\da(12)to(124);
\da(12)to(125);
\da(12)to(126);
\da(12)to(127);
\da(12)to(128);
\da(12)to(129);
\da(12)to(12a);
\da(12)to(12b);
%%%%
\da(13)to(130);
\da(13)to(131);
%\da(13)to(132);
\da(13)to(133);
\da(13)to(134);
\da(13)to(135);
\da(13)to(136);
\da(13)to(137);
\da(13)to(138);
\da(13)to(139);
\da(13)to(13a);
\da(13)to(13b);
%%%%
\da(14)to(140);
\da(14)to(141);
\da(14)to(142);
\da(14)to(143);
\da(14)to(144);
%\da(14)to(145);
\da(14)to(146);
\da(14)to(147);
\da(14)to(148);
\da(14)to(149);
\da(14)to(14a);
\da(14)to(14b);
%%%%
\da(15)to(150);
\da(15)to(151);
\da(15)to(152);
\da(15)to(153);
\da(15)to(154);
\da(15)to(155);
\da(15)to(156);
\da(15)to(157);
\da(15)to(158);
%\da(15)to(159);
\da(15)to(15a);
\da(15)to(15b);
%%%%
\da(16)to(160);
\da(16)to(161);
\da(16)to(162);
%\da(16)to(163);
\da(16)to(164);
\da(16)to(165);
\da(16)to(166);
\da(16)to(167);
\da(16)to(168);
\da(16)to(169);
\da(16)to(16a);
\da(16)to(16b);
%%%%
\da(17)to(170);
\da(17)to(171);
\da(17)to(172);
%\da(17)to(173);
\da(17)to(174);
\da(17)to(175);
\da(17)to(176);
\da(17)to(177);
\da(17)to(178);
\da(17)to(179);
\da(17)to(17a);
\da(17)to(17b);
%%%%
%\da(18)to(180);
\da(18)to(181);
\da(18)to(182);
\da(18)to(183);
\da(18)to(184);
\da(18)to(185);
\da(18)to(186);
\da(18)to(187);
\da(18)to(188);
\da(18)to(189);
\da(18)to(18a);
\da(18)to(18b);
%%%%
\da(19)to(190);
%\da(19)to(191);
\da(19)to(192);
\da(19)to(193);
\da(19)to(194);
\da(19)to(195);
\da(19)to(196);
\da(19)to(197);
\da(19)to(198);
\da(19)to(199);
\da(19)to(19a);
\da(19)to(19b);
%%%%
\da(10)to(100);
\da(10)to(101);
\da(10)to(102);
\da(10)to(103);
\da(10)to(104);
\da(10)to(105);
\da(10)to(106);
\da(10)to(107);
%\da(10)to(108);
\da(10)to(109);
\da(10)to(10a);
\da(10)to(10b);
\end{tikzpicture}
\begin{tikzpicture}

\path 
(0 + 1/1.5, 0)node[color=red](0){$\bullet$}
(0 + .87/1.5, 0 + .5/1.5)node[color=red](1){$\bullet$}
(0 + .5/1.5, 0 + .87/1.5)node[color=red](2){$\bullet$}
(0 , 0 + 1/1.5)node[color=red](3){$\bullet$}
(0 - .5/1.5, 0 + .87/1.5)node[color=red](4){$\bullet$}
(0 - .87/1.5, 0 + .5/1.5)node[color=red](5){$\bullet$}
(0 - 1/1.5, 0 )node[color=red](6){$\bullet$}
(0 - .87/1.5, 0 - .5/1.5)node[color=red](7){$\bullet$}
(0 - .5/1.5, 0 - .87/1.5)node[color=red](8){$\bullet$}
(0 , 0 - 1/1.5)node[color=red](9){$\bullet$}
(0 + .5/1.5, 0 - .87/1.5)node[color=red](a){$\bullet$}
(0 + .87/1.5, 0 - .5/1.5)node[color=red](b){$\bullet$}
(0 + .99, 0 + .13)node(01){$\bullet$}
(0 + .99, 0 - .13)node(02){$\bullet$}
(0 + .92, 0 + .38)node(11){$\bullet$}
(0 + .79, 0 + .61)node(12){$\bullet$}
(0 + .61, 0 + .79)node(21){$\bullet$}
(0 + .38, 0 + .92)node(22){$\bullet$}
(0 + .13, 0 + .99)node(31){$\bullet$}
(0 - .13, 0 + .99)node(32){$\bullet$}
(0 - .38, 0 + .92)node(41){$\bullet$}
(0 - .61, 0 + .79)node(42){$\bullet$}
(0 - .79, 0 + .61)node(51){$\bullet$}
(0 - .92, 0 + .38)node(52){$\bullet$}
(0 - .99, 0 + .13)node(61){$\bullet$}
(0 - .99, 0 - .13)node(62){$\bullet$}
(0 - .79, 0 - .61)node(71){$\bullet$}
(0 - .92, 0 - .38)node(72){$\bullet$}
(0 - .38, 0 - .92)node(81){$\bullet$}
(0 - .61, 0 - .79)node(82){$\bullet$}
(0 + .13, 0 - .99)node(91){$\bullet$}
(0 - .13, 0 - .99)node(92){$\bullet$}
(0 + .61, 0 - .79)node(a1){$\bullet$}
(0 + .38, 0 - .92)node(a2){$\bullet$}
(0 + .92, 0 - .38)node(b1){$\bullet$}
(0 + .79, 0 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(-2.25 + 1/1.5, 0)node[color=red](0){$\bullet$}
(-2.25 + .87/1.5, 0 + .5/1.5)node[color=red](1){$\bullet$}
(-2.25 + .5/1.5, 0 + .87/1.5)node[color=red](2){$\bullet$}
(-2.25 , 0 + 1/1.5)node[color=red](3){$\bullet$}
(-2.25 - .5/1.5, 0 + .87/1.5)node[color=red](4){$\bullet$}
(-2.25 - .87/1.5, 0 + .5/1.5)node[color=red](5){$\bullet$}
(-2.25 - 1/1.5, 0 )node[color=red](6){$\bullet$}
(-2.25 - .87/1.5, 0 - .5/1.5)node[color=red](7){$\bullet$}
(-2.25 - .5/1.5, 0 - .87/1.5)node[color=red](8){$\bullet$}
(-2.25 , 0 - 1/1.5)node[color=red](9){$\bullet$}
(-2.25 + .5/1.5, 0 - .87/1.5)node[color=red](a){$\bullet$}
(-2.25 + .87/1.5, 0 - .5/1.5)node[color=red](b){$\bullet$}
(-2.25 + .99, 0 + .13)node(01){$\bullet$}
(-2.25 + .99, 0 - .13)node(02){$\bullet$}
(-2.25 + .92, 0 + .38)node(11){$\bullet$}
(-2.25 + .79, 0 + .61)node(12){$\bullet$}
(-2.25 + .61, 0 + .79)node(21){$\bullet$}
(-2.25 + .38, 0 + .92)node(22){$\bullet$}
(-2.25 + .13, 0 + .99)node(31){$\bullet$}
(-2.25 - .13, 0 + .99)node(32){$\bullet$}
(-2.25 - .38, 0 + .92)node(41){$\bullet$}
(-2.25 - .61, 0 + .79)node(42){$\bullet$}
(-2.25 - .79, 0 + .61)node(51){$\bullet$}
(-2.25 - .92, 0 + .38)node(52){$\bullet$}
(-2.25 - .99, 0 + .13)node(61){$\bullet$}
(-2.25 - .99, 0 - .13)node(62){$\bullet$}
(-2.25 - .79, 0 - .61)node(71){$\bullet$}
(-2.25 - .92, 0 - .38)node(72){$\bullet$}
(-2.25 - .38, 0 - .92)node(81){$\bullet$}
(-2.25 - .61, 0 - .79)node(82){$\bullet$}
(-2.25 + .13, 0 - .99)node(91){$\bullet$}
(-2.25 - .13, 0 - .99)node(92){$\bullet$}
(-2.25 + .61, 0 - .79)node(a1){$\bullet$}
(-2.25 + .38, 0 - .92)node(a2){$\bullet$}
(-2.25 + .92, 0 - .38)node(b1){$\bullet$}
(-2.25 + .79, 0 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(-4.5 + 1/1.5, 0)node[color=red](0){$\bullet$}
(-4.5 + .87/1.5, 0 + .5/1.5)node[color=red](1){$\bullet$}
(-4.5 + .5/1.5, 0 + .87/1.5)node[color=red](2){$\bullet$}
(-4.5 , 0 + 1/1.5)node[color=red](3){$\bullet$}
(-4.5 - .5/1.5, 0 + .87/1.5)node[color=red](4){$\bullet$}
(-4.5 - .87/1.5, 0 + .5/1.5)node[color=red](5){$\bullet$}
(-4.5 - 1/1.5, 0 )node[color=red](6){$\bullet$}
(-4.5 - .87/1.5, 0 - .5/1.5)node[color=red](7){$\bullet$}
(-4.5 - .5/1.5, 0 - .87/1.5)node[color=red](8){$\bullet$}
(-4.5 , 0 - 1/1.5)node[color=red](9){$\bullet$}
(-4.5 + .5/1.5, 0 - .87/1.5)node[color=red](a){$\bullet$}
(-4.5 + .87/1.5, 0 - .5/1.5)node[color=red](b){$\bullet$}
(-4.5 + .99, 0 + .13)node(01){$\bullet$}
(-4.5 + .99, 0 - .13)node(02){$\bullet$}
(-4.5 + .92, 0 + .38)node(11){$\bullet$}
(-4.5 + .79, 0 + .61)node(12){$\bullet$}
(-4.5 + .61, 0 + .79)node(21){$\bullet$}
(-4.5 + .38, 0 + .92)node(22){$\bullet$}
(-4.5 + .13, 0 + .99)node(31){$\bullet$}
(-4.5 - .13, 0 + .99)node(32){$\bullet$}
(-4.5 - .38, 0 + .92)node(41){$\bullet$}
(-4.5 - .61, 0 + .79)node(42){$\bullet$}
(-4.5 - .79, 0 + .61)node(51){$\bullet$}
(-4.5 - .92, 0 + .38)node(52){$\bullet$}
(-4.5 - .99, 0 + .13)node(61){$\bullet$}
(-4.5 - .99, 0 - .13)node(62){$\bullet$}
(-4.5 - .79, 0 - .61)node(71){$\bullet$}
(-4.5 - .92, 0 - .38)node(72){$\bullet$}
(-4.5 - .38, 0 - .92)node(81){$\bullet$}
(-4.5 - .61, 0 - .79)node(82){$\bullet$}
(-4.5 + .13, 0 - .99)node(91){$\bullet$}
(-4.5 - .13, 0 - .99)node(92){$\bullet$}
(-4.5 + .61, 0 - .79)node(a1){$\bullet$}
(-4.5 + .38, 0 - .92)node(a2){$\bullet$}
(-4.5 + .92, 0 - .38)node(b1){$\bullet$}
(-4.5 + .79, 0 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(0 + 1/1.5, 2.25)node[color=red](0){$\bullet$}
(0 + .87/1.5, 2.25 + .5/1.5)node[color=red](1){$\bullet$}
(0 + .5/1.5, 2.25 + .87/1.5)node[color=red](2){$\bullet$}
(0 , 2.25 + 1/1.5)node[color=red](3){$\bullet$}
(0 - .5/1.5, 2.25 + .87/1.5)node[color=red](4){$\bullet$}
(0 - .87/1.5, 2.25 + .5/1.5)node[color=red](5){$\bullet$}
(0 - 1/1.5, 2.25 )node[color=red](6){$\bullet$}
(0 - .87/1.5, 2.25 - .5/1.5)node[color=red](7){$\bullet$}
(0 - .5/1.5, 2.25 - .87/1.5)node[color=red](8){$\bullet$}
(0 , 2.25 - 1/1.5)node[color=red](9){$\bullet$}
(0 + .5/1.5, 2.25 - .87/1.5)node[color=red](a){$\bullet$}
(0 + .87/1.5, 2.25 - .5/1.5)node[color=red](b){$\bullet$}
(0 + .99, 2.25 + .13)node(01){$\bullet$}
(0 + .99, 2.25 - .13)node(02){$\bullet$}
(0 + .92, 2.25 + .38)node(11){$\bullet$}
(0 + .79, 2.25 + .61)node(12){$\bullet$}
(0 + .61, 2.25 + .79)node(21){$\bullet$}
(0 + .38, 2.25 + .92)node(22){$\bullet$}
(0 + .13, 2.25 + .99)node(31){$\bullet$}
(0 - .13, 2.25 + .99)node(32){$\bullet$}
(0 - .38, 2.25 + .92)node(41){$\bullet$}
(0 - .61, 2.25 + .79)node(42){$\bullet$}
(0 - .79, 2.25 + .61)node(51){$\bullet$}
(0 - .92, 2.25 + .38)node(52){$\bullet$}
(0 - .99, 2.25 + .13)node(61){$\bullet$}
(0 - .99, 2.25 - .13)node(62){$\bullet$}
(0 - .79, 2.25 - .61)node(71){$\bullet$}
(0 - .92, 2.25 - .38)node(72){$\bullet$}
(0 - .38, 2.25 - .92)node(81){$\bullet$}
(0 - .61, 2.25 - .79)node(82){$\bullet$}
(0 + .13, 2.25 - .99)node(91){$\bullet$}
(0 - .13, 2.25 - .99)node(92){$\bullet$}
(0 + .61, 2.25 - .79)node(a1){$\bullet$}
(0 + .38, 2.25 - .92)node(a2){$\bullet$}
(0 + .92, 2.25 - .38)node(b1){$\bullet$}
(0 + .79, 2.25 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(2.25 + 1/1.5, 2.25)node[color=red](0){$\bullet$}
(2.25 + .87/1.5, 2.25 + .5/1.5)node[color=red](1){$\bullet$}
(2.25 + .5/1.5, 2.25 + .87/1.5)node[color=red](2){$\bullet$}
(2.25 , 2.25 + 1/1.5)node[color=red](3){$\bullet$}
(2.25 - .5/1.5, 2.25 + .87/1.5)node[color=red](4){$\bullet$}
(2.25 - .87/1.5, 2.25 + .5/1.5)node[color=red](5){$\bullet$}
(2.25 - 1/1.5, 2.25 )node[color=red](6){$\bullet$}
(2.25 - .87/1.5, 2.25 - .5/1.5)node[color=red](7){$\bullet$}
(2.25 - .5/1.5, 2.25 - .87/1.5)node[color=red](8){$\bullet$}
(2.25 , 2.25 - 1/1.5)node[color=red](9){$\bullet$}
(2.25 + .5/1.5, 2.25 - .87/1.5)node[color=red](a){$\bullet$}
(2.25 + .87/1.5, 2.25 - .5/1.5)node[color=red](b){$\bullet$}
(2.25 + .99, 2.25 + .13)node(01){$\bullet$}
(2.25 + .99, 2.25 - .13)node(02){$\bullet$}
(2.25 + .92, 2.25 + .38)node(11){$\bullet$}
(2.25 + .79, 2.25 + .61)node(12){$\bullet$}
(2.25 + .61, 2.25 + .79)node(21){$\bullet$}
(2.25 + .38, 2.25 + .92)node(22){$\bullet$}
(2.25 + .13, 2.25 + .99)node(31){$\bullet$}
(2.25 - .13, 2.25 + .99)node(32){$\bullet$}
(2.25 - .38, 2.25 + .92)node(41){$\bullet$}
(2.25 - .61, 2.25 + .79)node(42){$\bullet$}
(2.25 - .79, 2.25 + .61)node(51){$\bullet$}
(2.25 - .92, 2.25 + .38)node(52){$\bullet$}
(2.25 - .99, 2.25 + .13)node(61){$\bullet$}
(2.25 - .99, 2.25 - .13)node(62){$\bullet$}
(2.25 - .79, 2.25 - .61)node(71){$\bullet$}
(2.25 - .92, 2.25 - .38)node(72){$\bullet$}
(2.25 - .38, 2.25 - .92)node(81){$\bullet$}
(2.25 - .61, 2.25 - .79)node(82){$\bullet$}
(2.25 + .13, 2.25 - .99)node(91){$\bullet$}
(2.25 - .13, 2.25 - .99)node(92){$\bullet$}
(2.25 + .61, 2.25 - .79)node(a1){$\bullet$}
(2.25 + .38, 2.25 - .92)node(a2){$\bullet$}
(2.25 + .92, 2.25 - .38)node(b1){$\bullet$}
(2.25 + .79, 2.25 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(-2.25 + 1/1.5, 2.25)node[color=red](0){$\bullet$}
(-2.25 + .87/1.5, 2.25 + .5/1.5)node[color=red](1){$\bullet$}
(-2.25 + .5/1.5, 2.25 + .87/1.5)node[color=red](2){$\bullet$}
(-2.25 , 2.25 + 1/1.5)node[color=red](3){$\bullet$}
(-2.25 - .5/1.5, 2.25 + .87/1.5)node[color=red](4){$\bullet$}
(-2.25 - .87/1.5, 2.25 + .5/1.5)node[color=red](5){$\bullet$}
(-2.25 - 1/1.5, 2.25 )node[color=red](6){$\bullet$}
(-2.25 - .87/1.5, 2.25 - .5/1.5)node[color=red](7){$\bullet$}
(-2.25 - .5/1.5, 2.25 - .87/1.5)node[color=red](8){$\bullet$}
(-2.25 , 2.25 - 1/1.5)node[color=red](9){$\bullet$}
(-2.25 + .5/1.5, 2.25 - .87/1.5)node[color=red](a){$\bullet$}
(-2.25 + .87/1.5, 2.25 - .5/1.5)node[color=red](b){$\bullet$}
(-2.25 + .99, 2.25 + .13)node(01){$\bullet$}
(-2.25 + .99, 2.25 - .13)node(02){$\bullet$}
(-2.25 + .92, 2.25 + .38)node(11){$\bullet$}
(-2.25 + .79, 2.25 + .61)node(12){$\bullet$}
(-2.25 + .61, 2.25 + .79)node(21){$\bullet$}
(-2.25 + .38, 2.25 + .92)node(22){$\bullet$}
(-2.25 + .13, 2.25 + .99)node(31){$\bullet$}
(-2.25 - .13, 2.25 + .99)node(32){$\bullet$}
(-2.25 - .38, 2.25 + .92)node(41){$\bullet$}
(-2.25 - .61, 2.25 + .79)node(42){$\bullet$}
(-2.25 - .79, 2.25 + .61)node(51){$\bullet$}
(-2.25 - .92, 2.25 + .38)node(52){$\bullet$}
(-2.25 - .99, 2.25 + .13)node(61){$\bullet$}
(-2.25 - .99, 2.25 - .13)node(62){$\bullet$}
(-2.25 - .79, 2.25 - .61)node(71){$\bullet$}
(-2.25 - .92, 2.25 - .38)node(72){$\bullet$}
(-2.25 - .38, 2.25 - .92)node(81){$\bullet$}
(-2.25 - .61, 2.25 - .79)node(82){$\bullet$}
(-2.25 + .13, 2.25 - .99)node(91){$\bullet$}
(-2.25 - .13, 2.25 - .99)node(92){$\bullet$}
(-2.25 + .61, 2.25 - .79)node(a1){$\bullet$}
(-2.25 + .38, 2.25 - .92)node(a2){$\bullet$}
(-2.25 + .92, 2.25 - .38)node(b1){$\bullet$}
(-2.25 + .79, 2.25 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(4.5 + 1/1.5, 2.25)node[color=red](0){$\bullet$}
(4.5 + .87/1.5, 2.25 + .5/1.5)node[color=red](1){$\bullet$}
(4.5 + .5/1.5, 2.25 + .87/1.5)node[color=red](2){$\bullet$}
(4.5 , 2.25 + 1/1.5)node[color=red](3){$\bullet$}
(4.5 - .5/1.5, 2.25 + .87/1.5)node[color=red](4){$\bullet$}
(4.5 - .87/1.5, 2.25 + .5/1.5)node[color=red](5){$\bullet$}
(4.5 - 1/1.5, 2.25 )node[color=red](6){$\bullet$}
(4.5 - .87/1.5, 2.25 - .5/1.5)node[color=red](7){$\bullet$}
(4.5 - .5/1.5, 2.25 - .87/1.5)node[color=red](8){$\bullet$}
(4.5 , 2.25 - 1/1.5)node[color=red](9){$\bullet$}
(4.5 + .5/1.5, 2.25 - .87/1.5)node[color=red](a){$\bullet$}
(4.5 + .87/1.5, 2.25 - .5/1.5)node[color=red](b){$\bullet$}
(4.5 + .99, 2.25 + .13)node(01){$\bullet$}
(4.5 + .99, 2.25 - .13)node(02){$\bullet$}
(4.5 + .92, 2.25 + .38)node(11){$\bullet$}
(4.5 + .79, 2.25 + .61)node(12){$\bullet$}
(4.5 + .61, 2.25 + .79)node(21){$\bullet$}
(4.5 + .38, 2.25 + .92)node(22){$\bullet$}
(4.5 + .13, 2.25 + .99)node(31){$\bullet$}
(4.5 - .13, 2.25 + .99)node(32){$\bullet$}
(4.5 - .38, 2.25 + .92)node(41){$\bullet$}
(4.5 - .61, 2.25 + .79)node(42){$\bullet$}
(4.5 - .79, 2.25 + .61)node(51){$\bullet$}
(4.5 - .92, 2.25 + .38)node(52){$\bullet$}
(4.5 - .99, 2.25 + .13)node(61){$\bullet$}
(4.5 - .99, 2.25 - .13)node(62){$\bullet$}
(4.5 - .79, 2.25 - .61)node(71){$\bullet$}
(4.5 - .92, 2.25 - .38)node(72){$\bullet$}
(4.5 - .38, 2.25 - .92)node(81){$\bullet$}
(4.5 - .61, 2.25 - .79)node(82){$\bullet$}
(4.5 + .13, 2.25 - .99)node(91){$\bullet$}
(4.5 - .13, 2.25 - .99)node(92){$\bullet$}
(4.5 + .61, 2.25 - .79)node(a1){$\bullet$}
(4.5 + .38, 2.25 - .92)node(a2){$\bullet$}
(4.5 + .92, 2.25 - .38)node(b1){$\bullet$}
(4.5 + .79, 2.25 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(-4.5 + 1/1.5, 2.25)node[color=red](0){$\bullet$}
(-4.5 + .87/1.5, 2.25 + .5/1.5)node[color=red](1){$\bullet$}
(-4.5 + .5/1.5, 2.25 + .87/1.5)node[color=red](2){$\bullet$}
(-4.5 , 2.25 + 1/1.5)node[color=red](3){$\bullet$}
(-4.5 - .5/1.5, 2.25 + .87/1.5)node[color=red](4){$\bullet$}
(-4.5 - .87/1.5, 2.25 + .5/1.5)node[color=red](5){$\bullet$}
(-4.5 - 1/1.5, 2.25 )node[color=red](6){$\bullet$}
(-4.5 - .87/1.5, 2.25 - .5/1.5)node[color=red](7){$\bullet$}
(-4.5 - .5/1.5, 2.25 - .87/1.5)node[color=red](8){$\bullet$}
(-4.5 , 2.25 - 1/1.5)node[color=red](9){$\bullet$}
(-4.5 + .5/1.5, 2.25 - .87/1.5)node[color=red](a){$\bullet$}
(-4.5 + .87/1.5, 2.25 - .5/1.5)node[color=red](b){$\bullet$}
(-4.5 + .99, 2.25 + .13)node(01){$\bullet$}
(-4.5 + .99, 2.25 - .13)node(02){$\bullet$}
(-4.5 + .92, 2.25 + .38)node(11){$\bullet$}
(-4.5 + .79, 2.25 + .61)node(12){$\bullet$}
(-4.5 + .61, 2.25 + .79)node(21){$\bullet$}
(-4.5 + .38, 2.25 + .92)node(22){$\bullet$}
(-4.5 + .13, 2.25 + .99)node(31){$\bullet$}
(-4.5 - .13, 2.25 + .99)node(32){$\bullet$}
(-4.5 - .38, 2.25 + .92)node(41){$\bullet$}
(-4.5 - .61, 2.25 + .79)node(42){$\bullet$}
(-4.5 - .79, 2.25 + .61)node(51){$\bullet$}
(-4.5 - .92, 2.25 + .38)node(52){$\bullet$}
(-4.5 - .99, 2.25 + .13)node(61){$\bullet$}
(-4.5 - .99, 2.25 - .13)node(62){$\bullet$}
(-4.5 - .79, 2.25 - .61)node(71){$\bullet$}
(-4.5 - .92, 2.25 - .38)node(72){$\bullet$}
(-4.5 - .38, 2.25 - .92)node(81){$\bullet$}
(-4.5 - .61, 2.25 - .79)node(82){$\bullet$}
(-4.5 + .13, 2.25 - .99)node(91){$\bullet$}
(-4.5 - .13, 2.25 - .99)node(92){$\bullet$}
(-4.5 + .61, 2.25 - .79)node(a1){$\bullet$}
(-4.5 + .38, 2.25 - .92)node(a2){$\bullet$}
(-4.5 + .92, 2.25 - .38)node(b1){$\bullet$}
(-4.5 + .79, 2.25 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](1)to(0);
\da[color=red](2)to(1);
\da[color=red](3)to(2);
\da[color=red](4)to(3);
\da[color=red](5)to(4);
\da[color=red](6)to(5);
\da[color=red](7)to(6);
\da[color=red](8)to(7);
\da[color=red](9)to(8);
\da[color=red](a)to(9);
\da[color=red](b)to(a);
\da[color=red](0)to(b);
\da(0)to(01);
\da(0)to(02);
\da(1)to(11);
\da(1)to(12);
\da(2)to(21);
\da(2)to(22);
\da(3)to(31);
\da(3)to(32);
\da(4)to(41);
\da(4)to(42);
\da(5)to(51);
\da(5)to(52);
\da(6)to(61);
\da(6)to(62);
\da(7)to(71);
\da(7)to(72);
\da(8)to(81);
\da(8)to(82);
\da(9)to(91);
\da(9)to(92);
\da(a)to(a1);
\da(a)to(a2);
\da(b)to(b1);
\da(b)to(b2);

\path 
(2.25 + 1/1.5, 0)node[color=red](0){$\bullet$}
(2.25 + .5/1.5, 0 + .87/1.5)node[color=red](2){$\bullet$}
(2.25 - .5/1.5, 0 + .87/1.5)node[color=red](4){$\bullet$}
(2.25 - 1/1.5, 0 )node[color=red](6){$\bullet$}
(2.25 - .5/1.5, 0 - .87/1.5)node[color=red](8){$\bullet$}
(2.25 + .5/1.5, 0 - .87/1.5)node[color=red](a){$\bullet$}
(2.25 + .99, 0 + .13)node(01){$\bullet$}
(2.25 + .99, 0 - .13)node(02){$\bullet$}
(2.25 + .61, 0 + .79)node(21){$\bullet$}
(2.25 + .38, 0 + .92)node(22){$\bullet$}
(2.25 - .38, 0 + .92)node(41){$\bullet$}
(2.25 - .61, 0 + .79)node(42){$\bullet$}
(2.25 - .99, 0 + .13)node(61){$\bullet$}
(2.25 - .99, 0 - .13)node(62){$\bullet$}
(2.25 - .38, 0 - .92)node(81){$\bullet$}
(2.25 - .61, 0 - .79)node(82){$\bullet$}
(2.25 + .61, 0 - .79)node(a1){$\bullet$}
(2.25 + .38, 0 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(4.5 + 1/1.5, 0)node[color=red](0){$\bullet$}
(4.5 + .5/1.5, 0 + .87/1.5)node[color=red](2){$\bullet$}
(4.5 - .5/1.5, 0 + .87/1.5)node[color=red](4){$\bullet$}
(4.5 - 1/1.5, 0 )node[color=red](6){$\bullet$}
(4.5 - .5/1.5, 0 - .87/1.5)node[color=red](8){$\bullet$}
(4.5 + .5/1.5, 0 - .87/1.5)node[color=red](a){$\bullet$}
(4.5 + .99, 0 + .13)node(01){$\bullet$}
(4.5 + .99, 0 - .13)node(02){$\bullet$}
(4.5 + .61, 0 + .79)node(21){$\bullet$}
(4.5 + .38, 0 + .92)node(22){$\bullet$}
(4.5 - .38, 0 + .92)node(41){$\bullet$}
(4.5 - .61, 0 + .79)node(42){$\bullet$}
(4.5 - .99, 0 + .13)node(61){$\bullet$}
(4.5 - .99, 0 - .13)node(62){$\bullet$}
(4.5 - .38, 0 - .92)node(81){$\bullet$}
(4.5 - .61, 0 - .79)node(82){$\bullet$}
(4.5 + .61, 0 - .79)node(a1){$\bullet$}
(4.5 + .38, 0 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(0 + 1/1.5, -2.25)node[color=red](0){$\bullet$}
(0 + .5/1.5, -2.25 + .87/1.5)node[color=red](2){$\bullet$}
(0 - .5/1.5, -2.25 + .87/1.5)node[color=red](4){$\bullet$}
(0 - 1/1.5, -2.25 )node[color=red](6){$\bullet$}
(0 - .5/1.5, -2.25 - .87/1.5)node[color=red](8){$\bullet$}
(0 + .5/1.5, -2.25 - .87/1.5)node[color=red](a){$\bullet$}
(0 + .99, -2.25 + .13)node(01){$\bullet$}
(0 + .99, -2.25 - .13)node(02){$\bullet$}
(0 + .61, -2.25 + .79)node(21){$\bullet$}
(0 + .38, -2.25 + .92)node(22){$\bullet$}
(0 - .38, -2.25 + .92)node(41){$\bullet$}
(0 - .61, -2.25 + .79)node(42){$\bullet$}
(0 - .99, -2.25 + .13)node(61){$\bullet$}
(0 - .99, -2.25 - .13)node(62){$\bullet$}
(0 - .38, -2.25 - .92)node(81){$\bullet$}
(0 - .61, -2.25 - .79)node(82){$\bullet$}
(0 + .61, -2.25 - .79)node(a1){$\bullet$}
(0 + .38, -2.25 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(2.25 + 1/1.5, -2.25)node[color=red](0){$\bullet$}
(2.25 + .5/1.5, -2.25 + .87/1.5)node[color=red](2){$\bullet$}
(2.25 - .5/1.5, -2.25 + .87/1.5)node[color=red](4){$\bullet$}
(2.25 - 1/1.5, -2.25 )node[color=red](6){$\bullet$}
(2.25 - .5/1.5, -2.25 - .87/1.5)node[color=red](8){$\bullet$}
(2.25 + .5/1.5, -2.25 - .87/1.5)node[color=red](a){$\bullet$}
(2.25 + .99, -2.25 + .13)node(01){$\bullet$}
(2.25 + .99, -2.25 - .13)node(02){$\bullet$}
(2.25 + .61, -2.25 + .79)node(21){$\bullet$}
(2.25 + .38, -2.25 + .92)node(22){$\bullet$}
(2.25 - .38, -2.25 + .92)node(41){$\bullet$}
(2.25 - .61, -2.25 + .79)node(42){$\bullet$}
(2.25 - .99, -2.25 + .13)node(61){$\bullet$}
(2.25 - .99, -2.25 - .13)node(62){$\bullet$}
(2.25 - .38, -2.25 - .92)node(81){$\bullet$}
(2.25 - .61, -2.25 - .79)node(82){$\bullet$}
(2.25 + .61, -2.25 - .79)node(a1){$\bullet$}
(2.25 + .38, -2.25 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(-2.25 + 1/1.5, -2.25)node[color=red](0){$\bullet$}
(-2.25 + .5/1.5, -2.25 + .87/1.5)node[color=red](2){$\bullet$}
(-2.25 - .5/1.5, -2.25 + .87/1.5)node[color=red](4){$\bullet$}
(-2.25 - 1/1.5, -2.25 )node[color=red](6){$\bullet$}
(-2.25 - .5/1.5, -2.25 - .87/1.5)node[color=red](8){$\bullet$}
(-2.25 + .5/1.5, -2.25 - .87/1.5)node[color=red](a){$\bullet$}
(-2.25 + .99, -2.25 + .13)node(01){$\bullet$}
(-2.25 + .99, -2.25 - .13)node(02){$\bullet$}
(-2.25 + .61, -2.25 + .79)node(21){$\bullet$}
(-2.25 + .38, -2.25 + .92)node(22){$\bullet$}
(-2.25 - .38, -2.25 + .92)node(41){$\bullet$}
(-2.25 - .61, -2.25 + .79)node(42){$\bullet$}
(-2.25 - .99, -2.25 + .13)node(61){$\bullet$}
(-2.25 - .99, -2.25 - .13)node(62){$\bullet$}
(-2.25 - .38, -2.25 - .92)node(81){$\bullet$}
(-2.25 - .61, -2.25 - .79)node(82){$\bullet$}
(-2.25 + .61, -2.25 - .79)node(a1){$\bullet$}
(-2.25 + .38, -2.25 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(4.5 + 1/1.5, -2.25)node[color=red](0){$\bullet$}
(4.5 + .5/1.5, -2.25 + .87/1.5)node[color=red](2){$\bullet$}
(4.5 - .5/1.5, -2.25 + .87/1.5)node[color=red](4){$\bullet$}
(4.5 - 1/1.5, -2.25 )node[color=red](6){$\bullet$}
(4.5 - .5/1.5, -2.25 - .87/1.5)node[color=red](8){$\bullet$}
(4.5 + .5/1.5, -2.25 - .87/1.5)node[color=red](a){$\bullet$}
(4.5 + .99, -2.25 + .13)node(01){$\bullet$}
(4.5 + .99, -2.25 - .13)node(02){$\bullet$}
(4.5 + .61, -2.25 + .79)node(21){$\bullet$}
(4.5 + .38, -2.25 + .92)node(22){$\bullet$}
(4.5 - .38, -2.25 + .92)node(41){$\bullet$}
(4.5 - .61, -2.25 + .79)node(42){$\bullet$}
(4.5 - .99, -2.25 + .13)node(61){$\bullet$}
(4.5 - .99, -2.25 - .13)node(62){$\bullet$}
(4.5 - .38, -2.25 - .92)node(81){$\bullet$}
(4.5 - .61, -2.25 - .79)node(82){$\bullet$}
(4.5 + .61, -2.25 - .79)node(a1){$\bullet$}
(4.5 + .38, -2.25 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(-4.5 + 1/1.5, -2.25)node[color=red](0){$\bullet$}
(-4.5 + .5/1.5, -2.25 + .87/1.5)node[color=red](2){$\bullet$}
(-4.5 - .5/1.5, -2.25 + .87/1.5)node[color=red](4){$\bullet$}
(-4.5 - 1/1.5, -2.25 )node[color=red](6){$\bullet$}
(-4.5 - .5/1.5, -2.25 - .87/1.5)node[color=red](8){$\bullet$}
(-4.5 + .5/1.5, -2.25 - .87/1.5)node[color=red](a){$\bullet$}
(-4.5 + .99, -2.25 + .13)node(01){$\bullet$}
(-4.5 + .99, -2.25 - .13)node(02){$\bullet$}
(-4.5 + .61, -2.25 + .79)node(21){$\bullet$}
(-4.5 + .38, -2.25 + .92)node(22){$\bullet$}
(-4.5 - .38, -2.25 + .92)node(41){$\bullet$}
(-4.5 - .61, -2.25 + .79)node(42){$\bullet$}
(-4.5 - .99, -2.25 + .13)node(61){$\bullet$}
(-4.5 - .99, -2.25 - .13)node(62){$\bullet$}
(-4.5 - .38, -2.25 - .92)node(81){$\bullet$}
(-4.5 - .61, -2.25 - .79)node(82){$\bullet$}
(-4.5 + .61, -2.25 - .79)node(a1){$\bullet$}
(-4.5 + .38, -2.25 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(0 + 1/1.5, -4.5)node[color=red](0){$\bullet$}
(0 + .5/1.5, -4.5 + .87/1.5)node[color=red](2){$\bullet$}
(0 - .5/1.5, -4.5 + .87/1.5)node[color=red](4){$\bullet$}
(0 - 1/1.5, -4.5 )node[color=red](6){$\bullet$}
(0 - .5/1.5, -4.5 - .87/1.5)node[color=red](8){$\bullet$}
(0 + .5/1.5, -4.5 - .87/1.5)node[color=red](a){$\bullet$}
(0 + .99, -4.5 + .13)node(01){$\bullet$}
(0 + .99, -4.5 - .13)node(02){$\bullet$}
(0 + .61, -4.5 + .79)node(21){$\bullet$}
(0 + .38, -4.5 + .92)node(22){$\bullet$}
(0 - .38, -4.5 + .92)node(41){$\bullet$}
(0 - .61, -4.5 + .79)node(42){$\bullet$}
(0 - .99, -4.5 + .13)node(61){$\bullet$}
(0 - .99, -4.5 - .13)node(62){$\bullet$}
(0 - .38, -4.5 - .92)node(81){$\bullet$}
(0 - .61, -4.5 - .79)node(82){$\bullet$}
(0 + .61, -4.5 - .79)node(a1){$\bullet$}
(0 + .38, -4.5 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(2.25 + 1/1.5, -4.5)node[color=red](0){$\bullet$}
(2.25 + .5/1.5, -4.5 + .87/1.5)node[color=red](2){$\bullet$}
(2.25 - .5/1.5, -4.5 + .87/1.5)node[color=red](4){$\bullet$}
(2.25 - 1/1.5, -4.5 )node[color=red](6){$\bullet$}
(2.25 - .5/1.5, -4.5 - .87/1.5)node[color=red](8){$\bullet$}
(2.25 + .5/1.5, -4.5 - .87/1.5)node[color=red](a){$\bullet$}
(2.25 + .99, -4.5 + .13)node(01){$\bullet$}
(2.25 + .99, -4.5 - .13)node(02){$\bullet$}
(2.25 + .61, -4.5 + .79)node(21){$\bullet$}
(2.25 + .38, -4.5 + .92)node(22){$\bullet$}
(2.25 - .38, -4.5 + .92)node(41){$\bullet$}
(2.25 - .61, -4.5 + .79)node(42){$\bullet$}
(2.25 - .99, -4.5 + .13)node(61){$\bullet$}
(2.25 - .99, -4.5 - .13)node(62){$\bullet$}
(2.25 - .38, -4.5 - .92)node(81){$\bullet$}
(2.25 - .61, -4.5 - .79)node(82){$\bullet$}
(2.25 + .61, -4.5 - .79)node(a1){$\bullet$}
(2.25 + .38, -4.5 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(-2.25 + 1/1.5, -4.5)node[color=red](0){$\bullet$}
(-2.25 + .5/1.5, -4.5 + .87/1.5)node[color=red](2){$\bullet$}
(-2.25 - .5/1.5, -4.5 + .87/1.5)node[color=red](4){$\bullet$}
(-2.25 - 1/1.5, -4.5 )node[color=red](6){$\bullet$}
(-2.25 - .5/1.5, -4.5 - .87/1.5)node[color=red](8){$\bullet$}
(-2.25 + .5/1.5, -4.5 - .87/1.5)node[color=red](a){$\bullet$}
(-2.25 + .99, -4.5 + .13)node(01){$\bullet$}
(-2.25 + .99, -4.5 - .13)node(02){$\bullet$}
(-2.25 + .61, -4.5 + .79)node(21){$\bullet$}
(-2.25 + .38, -4.5 + .92)node(22){$\bullet$}
(-2.25 - .38, -4.5 + .92)node(41){$\bullet$}
(-2.25 - .61, -4.5 + .79)node(42){$\bullet$}
(-2.25 - .99, -4.5 + .13)node(61){$\bullet$}
(-2.25 - .99, -4.5 - .13)node(62){$\bullet$}
(-2.25 - .38, -4.5 - .92)node(81){$\bullet$}
(-2.25 - .61, -4.5 - .79)node(82){$\bullet$}
(-2.25 + .61, -4.5 - .79)node(a1){$\bullet$}
(-2.25 + .38, -4.5 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(4.5 + 1/1.5, -4.5)node[color=red](0){$\bullet$}
(4.5 + .5/1.5, -4.5 + .87/1.5)node[color=red](2){$\bullet$}
(4.5 - .5/1.5, -4.5 + .87/1.5)node[color=red](4){$\bullet$}
(4.5 - 1/1.5, -4.5 )node[color=red](6){$\bullet$}
(4.5 - .5/1.5, -4.5 - .87/1.5)node[color=red](8){$\bullet$}
(4.5 + .5/1.5, -4.5 - .87/1.5)node[color=red](a){$\bullet$}
(4.5 + .99, -4.5 + .13)node(01){$\bullet$}
(4.5 + .99, -4.5 - .13)node(02){$\bullet$}
(4.5 + .61, -4.5 + .79)node(21){$\bullet$}
(4.5 + .38, -4.5 + .92)node(22){$\bullet$}
(4.5 - .38, -4.5 + .92)node(41){$\bullet$}
(4.5 - .61, -4.5 + .79)node(42){$\bullet$}
(4.5 - .99, -4.5 + .13)node(61){$\bullet$}
(4.5 - .99, -4.5 - .13)node(62){$\bullet$}
(4.5 - .38, -4.5 - .92)node(81){$\bullet$}
(4.5 - .61, -4.5 - .79)node(82){$\bullet$}
(4.5 + .61, -4.5 - .79)node(a1){$\bullet$}
(4.5 + .38, -4.5 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(-4.5 + 1/1.5, -4.5)node[color=red](0){$\bullet$}
(-4.5 + .5/1.5, -4.5 + .87/1.5)node[color=red](2){$\bullet$}
(-4.5 - .5/1.5, -4.5 + .87/1.5)node[color=red](4){$\bullet$}
(-4.5 - 1/1.5, -4.5 )node[color=red](6){$\bullet$}
(-4.5 - .5/1.5, -4.5 - .87/1.5)node[color=red](8){$\bullet$}
(-4.5 + .5/1.5, -4.5 - .87/1.5)node[color=red](a){$\bullet$}
(-4.5 + .99, -4.5 + .13)node(01){$\bullet$}
(-4.5 + .99, -4.5 - .13)node(02){$\bullet$}
(-4.5 + .61, -4.5 + .79)node(21){$\bullet$}
(-4.5 + .38, -4.5 + .92)node(22){$\bullet$}
(-4.5 - .38, -4.5 + .92)node(41){$\bullet$}
(-4.5 - .61, -4.5 + .79)node(42){$\bullet$}
(-4.5 - .99, -4.5 + .13)node(61){$\bullet$}
(-4.5 - .99, -4.5 - .13)node(62){$\bullet$}
(-4.5 - .38, -4.5 - .92)node(81){$\bullet$}
(-4.5 - .61, -4.5 - .79)node(82){$\bullet$}
(-4.5 + .61, -4.5 - .79)node(a1){$\bullet$}
(-4.5 + .38, -4.5 - .92)node(a2){$\bullet$};
%%%%%%
\da[color=red](0)to(2);
\da[color=red](2)to(4);
\da[color=red](4)to(6);
\da[color=red](6)to(8);
\da[color=red](8)to(a);
\da[color=red](a)to(0);
\da(0)to(01);
\da(0)to(02);
\da(2)to(21);
\da(2)to(22);
\da(4)to(41);
\da(4)to(42);
\da(6)to(61);
\da(6)to(62);
\da(8)to(81);
\da(8)to(82);
\da(a)to(a1);
\da(a)to(a2);

\path 
(-4.5 + .5/1.5, -6.75 + .87/1.5)node[color=red](2){$\bullet$}
(-4.5 - .87/1.5, -6.75 + .5/1.5)node[color=red](5){$\bullet$}
(-4.5 - .5/1.5, -6.75 - .87/1.5)node[color=red](8){$\bullet$}
(-4.5 + .87/1.5, -6.75 - .5/1.5)node[color=red](b){$\bullet$}
(-4.5 + .61, -6.75 + .79)node(21){$\bullet$}
(-4.5 + .38, -6.75 + .92)node(22){$\bullet$}
(-4.5 - .79, -6.75 + .61)node(51){$\bullet$}
(-4.5 - .92, -6.75 + .38)node(52){$\bullet$}
(-4.5 - .38, -6.75 - .92)node(81){$\bullet$}
(-4.5 - .61, -6.75 - .79)node(82){$\bullet$}
(-4.5 + .92, -6.75 - .38)node(b1){$\bullet$}
(-4.5 + .79, -6.75 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](2)to(5);
\da[color=red](5)to(8);
\da[color=red](8)to(b);
\da[color=red](b)to(2);
\da(2)to(21);
\da(2)to(22);
\da(5)to(51);
\da(5)to(52);
\da(8)to(81);
\da(8)to(82);
\da(b)to(b1);
\da(b)to(b2);

\path 
(-2.25 + .5/1.5, -6.75 + .87/1.5)node[color=red](2){$\bullet$}
(-2.25 - .87/1.5, -6.75 + .5/1.5)node[color=red](5){$\bullet$}
(-2.25 - .5/1.5, -6.75 - .87/1.5)node[color=red](8){$\bullet$}
(-2.25 + .87/1.5, -6.75 - .5/1.5)node[color=red](b){$\bullet$}
(-2.25 + .61, -6.75 + .79)node(21){$\bullet$}
(-2.25 + .38, -6.75 + .92)node(22){$\bullet$}
(-2.25 - .79, -6.75 + .61)node(51){$\bullet$}
(-2.25 - .92, -6.75 + .38)node(52){$\bullet$}
(-2.25 - .38, -6.75 - .92)node(81){$\bullet$}
(-2.25 - .61, -6.75 - .79)node(82){$\bullet$}
(-2.25 + .92, -6.75 - .38)node(b1){$\bullet$}
(-2.25 + .79, -6.75 - .61)node(b2){$\bullet$};
%%%%%%
\da[color=red](2)to(5);
\da[color=red](5)to(8);
\da[color=red](8)to(b);
\da[color=red](b)to(2);
\da(2)to(21);
\da(2)to(22);
\da(5)to(51);
\da(5)to(52);
\da(8)to(81);
\da(8)to(82);
\da(b)to(b1);
\da(b)to(b2);

\path 
(2.25 + 1/1.5, -6.75)node[color=red](0){$\bullet$}
(2.25 - .5/1.5, -6.75 + .87/1.5)node[color=red](4){$\bullet$}
(2.25 - .5/1.5, -6.75 - .87/1.5)node[color=red](8){$\bullet$}
(2.25 + .99, -6.75 + .13)node(01){$\bullet$}
(2.25 + .99, -6.75 - .13)node(02){$\bullet$}
(2.25 - .38, -6.75 + .92)node(41){$\bullet$}
(2.25 - .61, -6.75 + .79)node(42){$\bullet$}
(2.25 - .38, -6.75 - .92)node(81){$\bullet$}
(2.25 - .61, -6.75 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(4.5 + 1/1.5, -6.75)node[color=red](0){$\bullet$}
(4.5 - .5/1.5, -6.75 + .87/1.5)node[color=red](4){$\bullet$}
(4.5 - .5/1.5, -6.75 - .87/1.5)node[color=red](8){$\bullet$}
(4.5 + .99, -6.75 + .13)node(01){$\bullet$}
(4.5 + .99, -6.75 - .13)node(02){$\bullet$}
(4.5 - .38, -6.75 + .92)node(41){$\bullet$}
(4.5 - .61, -6.75 + .79)node(42){$\bullet$}
(4.5 - .38, -6.75 - .92)node(81){$\bullet$}
(4.5 - .61, -6.75 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(0 + 1/1.5, -6.75)node[color=red](0){$\bullet$}
(0 - .5/1.5, -6.75 + .87/1.5)node[color=red](4){$\bullet$}
(0 - .5/1.5, -6.75 - .87/1.5)node[color=red](8){$\bullet$}
(0 + .99, -6.75 + .13)node(01){$\bullet$}
(0 + .99, -6.75 - .13)node(02){$\bullet$}
(0 - .38, -6.75 + .92)node(41){$\bullet$}
(0 - .61, -6.75 + .79)node(42){$\bullet$}
(0 - .38, -6.75 - .92)node(81){$\bullet$}
(0 - .61, -6.75 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(0 + 1/1.5, -9)node[color=red](0){$\bullet$}
(0 - .5/1.5, -9 + .87/1.5)node[color=red](4){$\bullet$}
(0 - .5/1.5, -9 - .87/1.5)node[color=red](8){$\bullet$}
(0 + .99, -9 + .13)node(01){$\bullet$}
(0 + .99, -9 - .13)node(02){$\bullet$}
(0 - .38, -9 + .92)node(41){$\bullet$}
(0 - .61, -9 + .79)node(42){$\bullet$}
(0 - .38, -9 - .92)node(81){$\bullet$}
(0 - .61, -9 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(2.25 + 1/1.5, -9)node[color=red](0){$\bullet$}
(2.25 - .5/1.5, -9 + .87/1.5)node[color=red](4){$\bullet$}
(2.25 - .5/1.5, -9 - .87/1.5)node[color=red](8){$\bullet$}
(2.25 + .99, -9 + .13)node(01){$\bullet$}
(2.25 + .99, -9 - .13)node(02){$\bullet$}
(2.25 - .38, -9 + .92)node(41){$\bullet$}
(2.25 - .61, -9 + .79)node(42){$\bullet$}
(2.25 - .38, -9 - .92)node(81){$\bullet$}
(2.25 - .61, -9 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(4.5 + 1/1.5, -9)node[color=red](0){$\bullet$}
(4.5 - .5/1.5, -9 + .87/1.5)node[color=red](4){$\bullet$}
(4.5 - .5/1.5, -9 - .87/1.5)node[color=red](8){$\bullet$}
(4.5 + .99, -9 + .13)node(01){$\bullet$}
(4.5 + .99, -9 - .13)node(02){$\bullet$}
(4.5 - .38, -9 + .92)node(41){$\bullet$}
(4.5 - .61, -9 + .79)node(42){$\bullet$}
(4.5 - .38, -9 - .92)node(81){$\bullet$}
(4.5 - .61, -9 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(-2.25 + 1/1.5, -9)node[color=red](0){$\bullet$}
(-2.25 - .5/1.5, -9 + .87/1.5)node[color=red](4){$\bullet$}
(-2.25 - .5/1.5, -9 - .87/1.5)node[color=red](8){$\bullet$}
(-2.25 + .99, -9 + .13)node(01){$\bullet$}
(-2.25 + .99, -9 - .13)node(02){$\bullet$}
(-2.25 - .38, -9 + .92)node(41){$\bullet$}
(-2.25 - .61, -9 + .79)node(42){$\bullet$}
(-2.25 - .38, -9 - .92)node(81){$\bullet$}
(-2.25 - .61, -9 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path 
(-4.5 + 1/1.5, -9)node[color=red](0){$\bullet$}
(-4.5 - .5/1.5, -9 + .87/1.5)node[color=red](4){$\bullet$}
(-4.5 - .5/1.5, -9 - .87/1.5)node[color=red](8){$\bullet$}
(-4.5 + .99, -9 + .13)node(01){$\bullet$}
(-4.5 + .99, -9 - .13)node(02){$\bullet$}
(-4.5 - .38, -9 + .92)node(41){$\bullet$}
(-4.5 - .61, -9 + .79)node(42){$\bullet$}
(-4.5 - .38, -9 - .92)node(81){$\bullet$}
(-4.5 - .61, -9 - .79)node(82){$\bullet$};
%%%%%%
\da[color=red](0)to(4);
\da[color=red](4)to(8);
\da[color=red](8)to(0);
\da(0)to(01);
\da(0)to(02);
\da(4)to(41);
\da(4)to(42);
\da(8)to(81);
\da(8)to(82);

\path
(-5, -11.25)node[color=red](0){$\bullet$}
(-4, -11.25)node[color=red](1){$\bullet$}
(-5.25, -10.75)node(00){$\bullet$}
(-5.25, -11.75)node(01){$\bullet$}
(-3.75, -10.75)node(10){$\bullet$}
(-3.75, -11.75)node(11){$\bullet$};
\da[color=red](0)..controls(-5 + .5,  -11.25 + .25)..(1);
\da[color=red](1)..controls(-5 + .5,  -11.25 -.25)..(0);
\da(00)to(0);
\da(01)to(0);
\da(10)to(1);
\da(11)to(1);

\path
(-3, -11.25)node[color=red](0){$\bullet$}
(-2, -11.25)node[color=red](1){$\bullet$}
(-3.25, -10.75)node(00){$\bullet$}
(-3.25, -11.75)node(01){$\bullet$}
(-1.75, -10.75)node(10){$\bullet$}
(-1.75, -11.75)node(11){$\bullet$};

\da[color=red](0)..controls(-3 + .5, -11.25 + .25)..(1);
\da[color=red](1)..controls(-3 + .5,  -11.25 -.25)..(0);
\da(00)to(0);
\da(01)to(0);
\da(10)to(1);
\da(11)to(1);

\path
(-1, -11.25)node[color=red](0){$\bullet$}
(0 , -11.25)node[color=red](1){$\bullet$}
(-1.25, -10.75)node(00){$\bullet$}
(-1.25, -11.75)node(01){$\bullet$}
(.25, -10.75)node(10){$\bullet$}
(.25, -11.75)node(11){$\bullet$};

\da[color=red](0)..controls(-1 + .5,  -11.25 + .25)..(1);
\da[color=red](1)..controls(-1 + .5,  -11.25 - .25)..(0);
\da(00)to(0);
\da(01)to(0);
\da(10)to(1);
\da(11)to(1);

\path
(1.75, -11.25)node[color=red](f0){$\bullet$}
(3, -11.75)node[color=red](f1){$\bullet$}
(4.25, -11.25)node[color=red](f2){$\bullet$}
(1.25, -11.75)node(f00){$\bullet$}
(2.25, -11.75)node(f01){$\bullet$}
(3.75, -11.75)node(f20){$\bullet$}
(4.75, -11.75)node(f21){$\bullet$};
\draw[->,loop][color=red](f0)to(f0);
\draw[->,loop][color=red](f1)to(f1);
\draw[->,loop][color=red](f2)to(f2);
\da(f00)to(f0);
\da(f01)to(f0);
\da(f20)to(f2);
\da(f21)to(f2);

\end{tikzpicture}
